Software Between Quantum and Machine Learning -- And Down to Pulses

Contemporary quantum computing platforms remain, in essence, programmable physical systems whose control is typically mediated through unitary gate abstractions. While such abstractions provide a uniform interface, they obscure important aspects of the underlying hardware and may limit the exploitation of its full capabilities. Direct operation at the control-pulse level offers a more expressive and physically faithful paradigm, enabling, for instance, the implementation of tailored error-mitigation and optimisation strategies. However, this increased expressivity comes at the cost of greater quantum software development complexity, necessitating structured and accessible tooling. We present a software framework, integrated within the QML-Essentials package, that extends quantum machine learning (QML) methodologies to encompass pulse-level modelling. By embedding quantum optimal control techniques within a QML setting, our approach enables the seamless combination of gate-based and pulse-level representations. The framework provides a comprehensive suite of modelling and analytical capabilities. In particular, we introduce composable ansatz constructions based on interchangeable building blocks, and support for end-to-end optimisation of pulse parameters. Motivated by the central role of quantum Fourier models, we further incorporate a range of Fourier-analytic diagnostics, complemented by extended measures of entanglement. All performance-critical components are implemented in a high-performance environment using JAX and supported by a dedicated quantum simulator. Taken together, the framework facilitates reproducible and systematic investigations, while bridging the conceptual and practical divide between abstract circuit models and hardware-aware optimisation. It provides a robust foundation for future developments at the intersection of QML and quantum control.

==> tikz-figs/block_ansatz.tex <==
\begin{tikzpicture}[font=\scriptsize, line width=0.8pt]
  \begin{yquant}[register/minimum height=1pt]
    qubit {} q;
    qubit {} q2;
    qubit {} sep;
    qubit {} p;
    [style={block},name=block1] box {\rotatebox{0}{Block\nf}} (-) ;
    [style={block},name=block2] box {\rotatebox{0}{Block\nf}} (-) ;
    [style={block},name=block3] box {\rotatebox{0}{Block\nf}} (-) ;

    text {\dots} (-);

    [style={block},name=blockn] box {\rotatebox{0}{Block\nf}} (-) ;
  \end{yquant}
\end{tikzpicture}


==> tikz-figs/gates_graph.tex <==
\setlength{\WIDTH}{\columnwidth}
\setlength{\HEIGHT}{0.2\textheight}

\def\gatewidth{2.5em}
\def\gateheight{2.25em}
\def\subgateheight{1.5em}
\def\leveldist{2.3em}
\def\gatemargin{4pt}

\tikzset{gate/.style={text=white, font=\small, line width=1pt, minimum width=\gatewidth, minimum height=\subgateheight}}
\tikzset{gateframe/.style={rounded corners=\cornerrad, rectangle, minimum width=\gatewidth, minimum height=\gateheight, line width=1pt}}
\tikzset{emptygate/.style={minimum width=\gatewidth, minimum height=\gateheight}}
\tikzset{param/.style={font=\scriptsize, inner sep=2pt}}
\tikzset{filler/.style={fill=white, minimum width=\gatewidth+\gatemargin, minimum height=\gatewidth+\gatemargin}}
\tikzset{whiteborder/.style={-{Triangle[length=0.3em, scale width=0.2]}, draw=white, line width=3pt}}

\newcommand{\gatewithparams}[6]{%
  \node[#3, emptygate] (#1) #5 {};
  \node[filler] at (#1.center) {};
  \node[#3, draw=#4, gateframe] (#1) #5 {};
  \fill[#4] ($(#1.north east) + (0,-\subgateheight)$) -- ($(#1.north west) + (0,-\subgateheight)$) {[rounded corners=\cornerrad]-- (#1.north west) -- (#1.north east)} -- cycle;
  \node[gate, anchor=north] at (#1.north) {#2};
  \node[param, anchor=south] at (#1.south) {#6};
}

\begin{tikzpicture}
  \coordinate (tl) at (0, \HEIGHT);
  \coordinate (tr) at (\WIDTH, \HEIGHT);
  \coordinate (bl) at (0, 0);
  \coordinate (br) at (\WIDTH, 0);

  %\begin{pgfonlayer}{bg}
  %  \draw[help lines, lightgray] (0,0) grid (\WIDTH, \HEIGHT);
  %\end{pgfonlayer}

  \gatewithparams{cry}{$\CRY$}{anchor=north west}{lfd1}{at (tl)}{24}
  \gatewithparams{cy}{$\CY$}{anchor=north east}{lfd1}{at (tr)}{11}
  \gatewithparams{crx}{$\CRX$}{anchor=north, xshift=0.25*\gatewidth}{lfd1}{at ($(tl)!0.33!(tr)$)}{26}
  \gatewithparams{crz}{$\CRZ$}{anchor=north, xshift=-0.25*\gatewidth}{lfd1}{at ($(tl)!0.66!(tr)$)}{20}

  \gatewithparams{cx}{$\CX$}{anchor=north west}{lfd3}{at ($(cry.south west) + (0, -\leveldist)$)}{9}
  \gatewithparams{h}{$\hadamard$}{anchor=north east}{lfd3}{at ($(cy.south east) + (0, -\leveldist)$)}{4}

  \draw[modulearr] (cx) -- (h);
  \gatewithparams{rz}{$\RZ$}{anchor=north west}{lfd4}{at ($(crz.west|-cx.south) + (0, -\leveldist)$)}{1}


  \gatewithparams{cz}{$\CZ$}{anchor=north west}{lfd4}{at ($(cry.west|-cx.south) + (0, -\leveldist)$)}{1}
  \gatewithparams{ry}{$\RY$}{anchor=north west}{lfd4}{at ($(crx.west|-cx.south) + (0, -\leveldist)$)}{3}
  \gatewithparams{rx}{$\RX$}{anchor=north east}{lfd4}{at ($(cy.east|-h.south) + (0, -\leveldist)$)}{3}

  \draw[whiteborder] (h) -- (ry);
  \draw[modulearr, dotted] (h) -- (ry);

  \draw[whiteborder] (cry) -- (cx);
  \draw[modulearr] (cry) -- (cx);

  \draw[whiteborder] (cry) -- (ry);
  \draw[modulearr] (cry) -- (ry);

  \draw[whiteborder] (crx) -- (cx);
  \draw[modulearr] (crx) -- (cx);

  \draw[whiteborder] (crx) -- (rz);
  \draw[modulearr] (crx) -- (rz);

  \draw[whiteborder] (crx) -- (ry);
  \draw[modulearr] (crx) -- (ry);

  \draw[whiteborder] (crz) -- (cx);
  \draw[modulearr] (crz) -- (cx);

  \draw[whiteborder] (cx) -- (cz);
  \draw[modulearr, dotted] (cx) -- (cz);

  \draw[whiteborder] (cx) -- (ry);

  \draw[whiteborder] (cy) -- (rz);
  \draw[modulearr] (cy) -- (rz);

  \draw[whiteborder] (crz) -- (rz);
  \draw[modulearr] (crz) -- (rz);

  \draw[whiteborder] (cy) -- (cx);
  \draw[modulearr, dotted] (cy) -- (cx);

  \draw[whiteborder] (h) -- (rz);
  \draw[modulearr, dotted] (h) -- (rz);

  \coordinate (mid) at ($(crx.south)!0.5!(crz.south)$);
  \gatewithparams{rot3}{$\Rot_3$}{anchor=north}{lfd3}{at ($(mid) + (0, -1.68*\leveldist)$)}{5}
  \draw[whiteborder] (rot3) -- (ry);
  \draw[modulearr, dotted] (rot3) -- (ry);

  \draw[whiteborder] (rot3) -- (rz);
  \draw[modulearr] (rot3) -- (rz);

\end{tikzpicture}


==> tikz-figs/overview.tex <==
\setlength{\WIDTH}{\textwidth-4pt}
\setlength{\HEIGHT}{0.3\textheight}

\def\codewidth{17.7em}
\def\codeblockdist{0.4em}
\def\titlewidth{1em}
\def\subtitlewidth{1.0em}
\def\moduledist{1.5em}
\def\modulevertdist{0.4em}
\def\modulewidth{11.8em}
\def\submodulewidth{6.5em}
\def\submoduleheight{1.75em}
\def\moduleheight{9.7em}
\def\modelheight{8.5em}
\def\logoheight{1.3em}
\def\jaxlogoheight{3em}
\def\simulationheight{6em}
\def\analysisheight{7em}
\def\metricwidth{10em}

\def\vcont{\raisebox{0.5em}{\(\vdots\)}}

\tikzset{block/.style={rounded corners=\cornerrad, font=\scriptsize, text=white, fill=lfd3, draw=lfd3}}
\tikzset{codeblock/.style={text width=\codewidth, fill=white}}
\tikzset{module/.style={rounded corners, fill=model_col!10, draw=model_col, line width=1pt, text=model_col, minimum width=\modulewidth, minimum height=\moduleheight}}
\tikzset{tx/.style={font=\small}}
\tikzset{txbox/.style={font=\small, text=white}}
\tikzset{txsmallbox/.style={font=\scriptsize, text=white}}

\newcommand{\codesnippet}[1]{
  \input{tikz-figs/code_snippets/#1.tex}
}

\newcommand{\boxwithtitle}[7]{%
  \node[#3] (box#1) #4{#5};
  \coordinate (tmp) at ($(box#1.south west) + (-\titlewidth,0)$) {};
  \node[text=white, inner sep=0pt,fit=(box#1.north west)(box#1.south west)(tmp)#6] (#1titlecontainer) {};
  \draw[#7, line width=1pt, inner sep=0, rounded corners=\cornerrad] (box#1.east|-#1titlecontainer.south) -- (box#1.east|-#1titlecontainer.north) -- (#1titlecontainer.north west) -- (#1titlecontainer.south west) -- cycle;
  \fill[#1_col, inner sep=0] (#1titlecontainer.south east) -- (#1titlecontainer.north east) {[rounded corners=\cornerrad] -- (#1titlecontainer.north west) -- (#1titlecontainer.south west)} -- cycle{};
  \draw[#1_col, inner sep=0, line width=1pt] (#1titlecontainer.south east) -- (#1titlecontainer.north east) {[rounded corners=\cornerrad] -- (#1titlecontainer.north west) -- (#1titlecontainer.south west)} -- cycle{};
  \node[txbox, rotate=90] (#1title) at (#1titlecontainer.center) {#2};
}

\newcommand{\codeboxwithtitle}[5]{%
  \boxwithtitle{#1}{#2}{codeblock, #3}{#4}{\codesnippet{#1}}{}{#1_col#5}
}

\newcommand{\boxwithtoptitle}[7]{%
  \node[#3] (box#1) #5{#6};
  \coordinate (tmp) at ($(box#1.north) + (0,\titlewidth)$) {};
  \node[text=white, inner sep=0pt,fit=(box#1.north east)(box#1.north west)(tmp)#7] (#1titlecontainer) {};
  \draw[#4, line width=1pt, inner sep=0, rounded corners=\cornerrad] (box#1.south-|#1titlecontainer.west) -- (#1titlecontainer.north west) -- (#1titlecontainer.north east) -- (box#1.south-|#1titlecontainer.east) -- cycle;
  \fill[#4, line width=1pt, inner sep=0] (#1titlecontainer.south west) {[rounded corners=\cornerrad] -- (#1titlecontainer.north west) -- (#1titlecontainer.north east) } -- (#1titlecontainer.south east) -- cycle;
  \draw[#4, solid, line width=1pt, inner sep=0] (#1titlecontainer.south west) {[rounded corners=\cornerrad] -- (#1titlecontainer.north west) -- (#1titlecontainer.north east) } -- (#1titlecontainer.south east) -- cycle;
  \node[txbox] (#1title) at (#1titlecontainer.center) {#2};
}

\newcommand{\smallboxwithtoptitle}[7]{%
  \node[#3] (box#1) #5{#6};
  \coordinate (tmp) at ($(box#1.north) + (0,\subtitlewidth)$) {};
  \node[text=white, inner sep=0pt,fit=(box#1.north east)(box#1.north west)(tmp)#7] (#1titlecontainer) {};
  \draw[#4, line width=1pt, inner sep=0, rounded corners=\cornerrad] (box#1.south-|#1titlecontainer.west) -- (#1titlecontainer.north west) -- (#1titlecontainer.north east) -- (box#1.south-|#1titlecontainer.east) -- cycle;
  \fill[#4, line width=1pt, inner sep=0] (#1titlecontainer.south west) {[rounded corners=\cornerrad] -- (#1titlecontainer.north west) -- (#1titlecontainer.north east) } -- (#1titlecontainer.south east) -- cycle;
  \node[txsmallbox] (#1title) at (#1titlecontainer.center) {#2};
}

\begin{tikzpicture}[remember picture]
  \coordinate (tl) at (0, \HEIGHT);
  \coordinate (tr) at (\WIDTH, \HEIGHT);
  \coordinate (bl) at (0, 0);
  \coordinate (br) at (\WIDTH, 0);

  \codeboxwithtitle{model}{Model}{anchor=north west, minimum height=\modelheight, xshift=\titlewidth}{at (tl)}{}
  \codeboxwithtitle{execution}{Execution}{below=\codeblockdist of boxmodel, minimum height=\simulationheight}{}{, dashed}
  \node[anchor=north east] (jaxlogo) at (boxexecution.north east) {\includegraphics[height=\jaxlogoheight]{figures/JAX_logo.png}};

  \codeboxwithtitle{metrics}{Analysis}{below=\codeblockdist of boxexecution, minimum height=\analysisheight}{}{, dotted}
  \boxwithtitle{ansatz}{\As}{right=\moduledist+\titlewidth of boxmodel.north east, anchor=north west, minimum width=\modulewidth}{}{\input{tikz-figs/sea.tex}}{}{ansatz_col} %{(boxmodel.south-|boxansatz.east)(boxmodel.north-|boxansatz.east)}
  \draw[modulearr] (ansatztitlecontainer.west) -- (boxansatz.center-|boxmodel.east);

  \boxwithtoptitle{ansatzlist}{Predefined \As\uf}{anchor=north west, text width=\modulewidth, minimum width=\modulewidth}{ansatz_col}{at ($(boxansatz.north east|-tr) + (\moduledist, -\titlewidth)$)}{\codesnippet{ansatzlist}}{(tr)}
  \node[tx, anchor=north] (ortext) at ($(boxansatzlist.south-|ansatzlisttitlecontainer.center)$) {or};
  \boxwithtoptitle{customansatz}{Custom \As\uf}{anchor=north, minimum width=\modulewidth, minimum height=\moduleheight}{ansatz_col}{at ($(ortext.south) + (0, - \titlewidth)$)}{}{(boxansatzlist.west|-boxcustomansatz.north)(tr|-boxcustomansatz.north)}

  \coordinate (targettop) at ($(boxansatz.north east) - (0, 0.5*\titlewidth)$);
  \coordinate (mid) at ($(boxansatz.east)!0.5!(customansatztitlecontainer.west)$);
  \draw[modulearr] (ansatzlisttitlecontainer) -- (targettop);
  \draw[modulearr] (customansatztitlecontainer.west) -- (customansatztitlecontainer.west-|boxansatz.east);

  \boxwithtoptitle{encoding}{Data Encoding\uf}{anchor=north west, minimum width=\modulewidth, text width=\modulewidth, font=\scriptsize}{ansatz_col}{at ($(ansatztitlecontainer.south west) + (0, -\titlewidth -\modulevertdist)$)}{\eg, Encodings from Ref.~\cite{peters_generalization_2023}}{(boxansatz.east|-boxencoding.north)}
  \draw[modulearr] (encodingtitlecontainer.west) -- (boxmodel.east|-encodingtitlecontainer.west);

  \coordinate (blockoffset) at ($(boxcustomansatz.north)-(\modulevertdist, 0)$);
  \node[anchor=north] at (blockoffset) {\input{tikz-figs/block_ansatz.tex}};
  \smallboxwithtoptitle{topology}{Topology\nf}{anchor=north west, font=\scriptsize, minimum width=0.75*\submodulewidth, text width=0.8*\submodulewidth, minimum height=\submoduleheight}{lfd3}{at ($(block3.south) + (0.5*\codeblockdist + 0.2*\submodulewidth, -0.5*\moduledist - \subtitlewidth)$)}{\codesnippet{topology}}{}
  \smallboxwithtoptitle{gate}{Gates\uf}{anchor=north east, font=\scriptsize, text width=1.25*\submodulewidth, minimum height=\submoduleheight}{lfd3}{at ($(block3.south) + (-0.5*\codeblockdist + 0.2*\submodulewidth, -0.5*\moduledist - \subtitlewidth)$)}{$\RX, \RY, \RZ, \CX, \CZ, \dots$}{}
  \smallboxwithtoptitle{ugate}{Unitary Gate}{anchor=north west, font=\scriptsize, minimum width=0.8*\submodulewidth, minimum height=\submoduleheight}{lfd3}{at ($(boxtopology.south west) + (0, -0.5*\moduledist - \subtitlewidth)$)}{%
    \eg, $ \mathrm{e}^{-\I \frac{\theta}{2}\left(\begin{smallmatrix} 0 & 1 \\ 1 & 0\end{smallmatrix}\right)}$%
  }{(boxugate.north-|boxtopology.east)}
  \smallboxwithtoptitle{pgate}{Pulse Gate\nf}{anchor=north west, font=\scriptsize, text width=1.25*\submodulewidth, minimum height=\submoduleheight}{lfd3}{at ($(boxgate.south west) + (0, -0.5*\moduledist - \subtitlewidth)$)}{\vspace*{-0.2em} $\dots$\includegraphics{figures/pulse_sequence.pdf}$\dots$}{}
  \draw[modulearr] (gatetitlecontainer) -- (block3.south west);
  \draw[modulearr] (topologytitlecontainer) -- (block3.south east);

  \boxwithtoptitle{application}{Application\uf}{anchor=north west, font=\scriptsize, minimum height=0.5*\simulationheight - \titlewidth, text width=\modulewidth}{execution_col, dashed}{at ($(boxexecution.north east) + (\moduledist, -\titlewidth)$)}{\eg, Training (for Fourier-\pythoninlinefigure{Dataset}), or Error Mitigation}{(encodingtitlecontainer.east|-boxapplication.north)}{}
  \boxwithtoptitle{qoc}{Quantum Optimal Control\nf}{anchor=north west, font=\scriptsize, minimum height=0.5*\simulationheight - \titlewidth-\modulevertdist-1pt, text width=\modulewidth}{execution_col, dashed}{at ($(boxapplication.south west) + (0, -\modulevertdist -\titlewidth)$)}{Optimising a Pulse Gate}{(encodingtitlecontainer.east|-boxqoc.north)}

 \draw[doublemodulearr] (applicationtitlecontainer.west) -- (boxexecution.east|-applicationtitlecontainer.west);
 \draw[doublemodulearr] (qoctitlecontainer.west) -- (boxexecution.east|-qoctitlecontainer.west);
 \draw[modulearr] (qoctitlecontainer.east) -- (boxpgate.west|-qoctitlecontainer.east);
 \draw[modulearr] (pgatetitlecontainer) -- (boxgate);
 \draw[modulearr] (ugatetitlecontainer) -- (boxgate.south east);

  \boxwithtoptitle{coefficients}{Coefficients\uf}{anchor=north west, minimum height=\analysisheight - \titlewidth}{metrics_col, dotted}{at ($(boxmetrics.north east) + (\modulevertdist, -\titlewidth)$)}{\includegraphics{figures/coefficients.pdf}}{}
  \boxwithtoptitle{expressibility}{Expressibility}{anchor=north west, minimum height=\analysisheight - \titlewidth, minimum width=\metricwidth}{metrics_col, dotted}{at ($(boxcoefficients.north east) + (\modulevertdist,0)$)}{}{}
  \boxwithtoptitle{entanglement}{Entanglement\uf}{anchor=north west, minimum height=\analysisheight - \titlewidth, minimum width=\metricwidth}{metrics_col, dotted}{at ($(boxexpressibility.north east) + (\modulevertdist,0)$)}{}{(tr|-boxexpressibility.north)}

  \node[ellipse, draw=lfd1, line width=1pt, minimum width=\modulewidth-1.75*\moduledist, minimum height=\analysisheight-\titlewidth-\moduledist] (hilbert) at (boxexpressibility.center-|expressibilitytitlecontainer.center) {};
  \node[tx, anchor=south west, inner sep=0pt] at (hilbert.north east) {$\mathcal{H}$};

  \node[ellipse, draw=lfd1, line width=1pt, minimum width=\modulewidth-4.25*\moduledist, minimum height=\analysisheight-\titlewidth-3*\moduledist, dashed] (hilbertsmall) at (hilbert.center) {};
  \node[tx, inner sep=0pt] at (hilbertsmall.center) {$\mathcal{H}_\text{Model}$};

  \draw[doublemodulearr, draw=metrics_col] (hilbertsmall.north) -- (hilbert.north);
  \draw[doublemodulearr, draw=metrics_col] (hilbertsmall.south) -- (hilbert.south);
  \draw[doublemodulearr, draw=metrics_col] (hilbertsmall.west) -- (hilbert.west);
  \draw[doublemodulearr, draw=metrics_col] (hilbertsmall.east) -- (hilbert.east);

  \node[yshift=2*\modulevertdist, xshift=0.5*\modulevertdist] (septobell) at (boxentanglement.center) {\input{tikz-figs/seperablestate.tex}};
  \draw[draw=metrics_col, -{Triangle[length=1em, scale=0.5]}, line width=1pt] ($(septobell.south west) + (0, -\modulevertdist)$) -- ($(septobell.south east) + (1.5*\modulevertdist, -\modulevertdist)$);
  \draw[draw=metrics_col, line width=1pt] ($(septobell.south west) + (\modulevertdist, -0.5*\modulevertdist)$) -- ($(septobell.south west) + (\modulevertdist, -1.5*\modulevertdist)$);
  \node[text=metrics_col, font=\scriptsize, anchor=north, inner sep=1pt] (zero) at ($(septobell.south west) + (\modulevertdist, -1.5*\modulevertdist)$) {0};

  \draw[draw=metrics_col, line width=1pt] ($(septobell.south east) + (-\modulevertdist, -0.5*\modulevertdist)$) -- ($(septobell.south east) + (-\modulevertdist, -1.5*\modulevertdist)$);
  \node[text=metrics_col, font=\scriptsize, anchor=north, inner sep=1pt] (one) at ($(septobell.south east) + (-\modulevertdist, -1.5*\modulevertdist)$) {1};
  \node[text=metrics_col, font=\scriptsize, inner sep=1pt] (dot5) at ($(zero)!0.5!(one)$) {0.5};

  \draw[draw=metrics_col, line width=1pt] (dot5.north) -- ++ (0, \modulevertdist);

\end{tikzpicture}


==> tikz-figs/qoc.tex <==
\setlength{\WIDTH}{\columnwidth}
\setlength{\HEIGHT}{0.2\textheight}

\def\contheight{4.5em}
\def\contdist{6.8em}
\def\pulsedist{3pt}
\def\titlewidth{1.2em}
\def\costfnwidth{8em}
\def\costfnoffset{0.3em}
\def\envboxheight{4em}

\tikzset{cont/.style={text=white, font=\normalsize, minimum width=\WIDTH, minimum height=\contheight}}
\tikzset{titlebox/.style={minimum width=\WIDTH, minimum height=\titlewidth}}
\tikzset{title/.style={font=\normalsize, text=white}}
\tikzset{txbox/.style={font=\scriptsize}}
\tikzset{costfn/.style={font=\small, draw=lfd1, text=lfd1, minimum width=\costfnwidth}}

\begin{tikzpicture}

  \coordinate (tl) at (0, \HEIGHT);
  \coordinate (tr) at (\WIDTH, \HEIGHT);
  \coordinate (bl) at (0, 0);
  \coordinate (br) at (\WIDTH, 0);

  %\begin{pgfonlayer}{bg}
  %  \draw[help lines, lightgray] (0,0) grid (\WIDTH, \HEIGHT);
  %\end{pgfonlayer}

  \node[cont, anchor = north west, minimum height=1.15*\contheight] (costbox) at ($(tl) + (0, -\titlewidth)$) {Cost};
  \node[titlebox, anchor=south] (costtitlebox) at (costbox.north) {};
  \fill[lfd2, line width=1pt] (costtitlebox.south west) {[rounded corners=\cornerrad]-- (costtitlebox.north west) -- (costtitlebox.north east)} -- (costtitlebox.south east) -- cycle;
  \node[title] at (costtitlebox) {Cost Function};
  \draw[lfd2, line width=1pt] (costbox.south west) {[rounded corners=\cornerrad]-- (costtitlebox.north west) -- (costtitlebox.north east)} -- (costbox.south east);

  \node[cont, anchor = north, minimum height=\envboxheight] (envelopebox) at ($(costbox.south) + (0, -\contdist) $) {};
  \node[titlebox, anchor=north] (envtitlebox) at (envelopebox.south) {};
  \fill[lfd4, line width=1pt] (envtitlebox.north west) {[rounded corners=\cornerrad]-- (envtitlebox.south west) -- (envtitlebox.south east)} -- (envtitlebox.north east) -- cycle;
  \node[title] at (envtitlebox) {Pulse Envelope};
  \draw[lfd4, line width=1pt] (envelopebox.north west) {[rounded corners=\cornerrad]-- (envtitlebox.south west) -- (envtitlebox.south east)} -- (envelopebox.north east);
  \draw[lfd3, line width=1pt] (costbox.south west) -- (costbox.south east) -- (envelopebox.north east) -- (envelopebox.north west) -- cycle;

  \fill[lfd3] (costbox.south west) -- (envelopebox.north west) -- ++ (0.15\WIDTH, 0) -- ++ (0, \contdist);
  \node[anchor=west, text=white, font=\Large, text width=0.1\WIDTH, minimum width=0.1\WIDTH] (qoc) at ($(costbox.south west)!0.5!(envelopebox.north west)$) {QOC};
  \node[anchor=west, font=\normalsize, text width=0.9\WIDTH, minimum width=0.9\WIDTH, yshift=0.3em,xshift=-0.2em] at (qoc.east) {%
    $$
      \begin{aligned}
        & \bp^* = \argmin_\bp \overbrace{\textcolor{lfd2}{C(}\bp\textcolor{lfd2}{)}}, \quad \text{ \st} \\
        & \hat{U}_\text{t} \ket{\psi(t_0)} = \dysontime\exp\bigl(-\I \int_{t_0}^{t_0 + \delta t} \underbrace{\hamiltonian(t; \bp^*)}_{\mathclap{=\hamiltonian_\text{static} + \sum_j \underbrace{\scriptstyle \textcolor{lfd4}{S_j(}t; \bp^*\textcolor{lfd4}{)}} \hamiltonian_j}} \mathrm{d} t \bigr)\ket{\psi(t_0)}
      \end{aligned}
    $$%
  };
  \node[anchor = north west] (gaussian) at ($(envelopebox.north west) + (\pulsedist, 0)$) {\includegraphics[]{figures/envelopes/env_gaussian.pdf}};
  \node[anchor = west] (squarepulse) at ($(gaussian.east) + (\pulsedist, 0)$) {\includegraphics[]{figures/envelopes/env_rect.pdf}};
  \node[anchor = west] (cosinepulse) at ($(squarepulse.east) + (\pulsedist, 0)$) {\includegraphics[]{figures/envelopes/env_cosine.pdf}};
  \node[anchor = west] (drag) at ($(cosinepulse.east) + (\pulsedist, 0)$) {\includegraphics[]{figures/envelopes/env_drag.pdf}};
  \node[anchor = west] (sech) at ($(drag.east) + (\pulsedist, 0)$) {\includegraphics[]{figures/envelopes/env_sech.pdf}};

  \node[txbox, yshift=3pt, anchor = north] at (gaussian.south) {Gaussian};
  \node[txbox, yshift=3pt, anchor = north] at (squarepulse.south) {Rectangle};
  \node[txbox, yshift=3pt, anchor = north, text width = 0.2\WIDTH, align=center] at (cosinepulse.south) {Raised Cosine};
  \node[txbox, yshift=3pt, anchor = north] at (drag.south) {DRAG};
  \node[txbox, yshift=3pt, anchor = north, text width = 0.2\WIDTH, align=center] at (sech.south) {Hyp. Secant};

  \node[anchor=north east] (costfn) at (costbox.north east) {\includegraphics{figures/costfn.pdf}};

  \node[costfn, anchor=north west] (costfn1) at ($(costbox.north west) + (2*\costfnoffset, -\costfnoffset)$) {Fidelity $\uparrow$};
  \node[costfn, anchor=north] (costfn2) at (costfn1.south) {Pulse Width $\downarrow$};
  \node[costfn, anchor=north] (costfn3) at (costfn2.south) {Pulse Duration $\downarrow$};

  \draw[line width=1pt, decorate,decoration={brace, amplitude=5pt, raise=2pt}] (costfn1.north east) -- node[txbox, rotate=90, text width=4em, align=center, yshift=-1.7em] (proportions) {Tunable Proportions} (costfn3.south east);

  \draw[modulearr] (proportions) -- (costfn.west|-proportions);

\end{tikzpicture}


==> tikz-figs/sea.tex <==
\scalebox{0.8}{\begin{tikzpicture}[font=\scriptsize, line width=1pt]
  \begin{yquant}[register/minimum height=0pt, operator/minimum width=0pt, register/separation=2pt]
    qubit {} q[4];
    [style={g}] box {$\Rot_3$} -;
    cnot q[1] | q[0];
    cnot q[2] | q[1];
    cnot q[3] | q[2];
    cnot q[0] | q[3];
    [style={g}] box {$\Rot_3$} -;
    cnot q[2] | q[0];
    cnot q[3] | q[1];
    cnot q[0] | q[2];
    cnot q[1] | q[3];
  \end{yquant}
\end{tikzpicture}}


==> tikz-figs/seperablestate.tex <==
\scalebox{0.8}{\begin{tikzpicture}[font=\scriptsize, line width=1pt]
  \begin{yquant}[register/minimum height=1em, operator/minimum width=0pt]
    qubit {} q[3];
    [style={g}] box {$\hat{U}$} -;
    text {} (-);
    discard -;

    hspace {6pt} -;
    text {\dots} (-);
    hspace {6pt} -;

    init {} -;
    [style={g}] box {$\hadamard$} q[0];
    cnot q[1] | q[0];
    cnot q[2] | q[1];
  \end{yquant}
\end{tikzpicture}}

